Single top production via FCNC couplings at an $e^{-}e^{+}$ collider with center-of-mass energy $\sqrt{s}=240$ GeV

Aspects of top quark physics can be studied at a future Circular Electron-Positron Collider (CEPC). In particular, Flavor-Changing Neutral Current interactions (FCNC) of the top quark can be studied even with a center-of-mass energy from $\sqrt{s}\gtrsim m_t$ to $\sqrt{s}=240$ GeV, through the production a single top quark in association with a charm quark, which can arise in several scenarios of new physics. We explore here this signal within the Left-Right Mirror Model, which is a Left-Right model that includes mirror fermions; this model is motivated as a possible solution to the strong CP problem and by its rich phenomenology. We find that for particular scenarios of the model parameters, which are in agreement with the most up-to-date experimental constraints, the signal coming from the process $e^+e^-\to V \to tc$ ($V=Z,\,Z^{\prime}$) provide a detectable signal and thus it can give evidence for FCNC interactions; in these scenarios the mass of a new neutral gauge boson can be as high as $m_{Z'}=7$ TeV.

==> (inline-ps-0) <==

	%!PS-Adobe-2.0 EPSF-2.0
	%%CreationDate: Mon Jul 13 16:51:17 1992
	%%DocumentFonts: (atend)
	%%Pages: 0 1
	%%BoundingBox: 72 31 601 342
	%%EndComments
	
	gsave
	72 31 moveto
	72 342 lineto
	601 342 lineto
	601 31 lineto
	72 31 lineto
	showpage
	grestore
	%%Trailer
	%%DocumentFonts: Helvetica

